Continuous Abstraction of Nonlinear Systems using Sum-of-Squares Programming

We present a control design procedure for nonlinear control systems in which we represent a potentially high dimensional system with a low dimensional continuous-state abstraction. The abstraction generates a reference which the original system follows with a low level controller. We propose sum-of-squares programming as a tool to design this controller and to provide an upper bound on the relative error between the system and its abstraction. We compute the low level controller simultaneously with a simulation function that gives the boundedness guarantee for the relative error.

==> tikz/obstacle_avoidence_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.556cm,
height=3.342cm,
at={(0.012cm,4.658cm)},
scale only axis,
xmin=-3.5527136788005e-15,
xmax=50.7817416648443,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-12.1724898455327,
ymax=26.6539782831328,
ylabel style={font=\color{white!15!black}},
ylabel={y},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	15\\
0.00427298180223311	15.0000006130807\\
0.0261491817418157	14.9999344842302\\
0.0850327747796461	14.9985738901237\\
0.212132768857428	14.9894550081501\\
0.439860631483629	14.95689589413\\
0.782378378879966	14.8800407111569\\
1.2354009694904	14.7429351982992\\
1.78208676498642	14.5432075543457\\
2.39939526686712	14.2924280043915\\
3.07114607240506	14.0042977575617\\
3.79879432368777	13.6820494089996\\
4.58578174858096	13.3223818022805\\
5.43386348757629	12.9178821787456\\
6.30969822584915	12.4781647565594\\
7.18455990317811	12.0136433043662\\
8.04748213376763	11.5313709836755\\
8.89994678121702	11.0327239635005\\
9.74019911001048	10.5221086777217\\
10.5721282169495	9.99764406993555\\
11.3923943904085	9.46192594030985\\
12.2037311672173	8.90957329751258\\
13.0020795658756	8.34184680258429\\
13.7936709462416	7.75153007031951\\
14.5891153748488	7.14604494524617\\
15.3973197507388	6.55707753146257\\
16.2386321007151	6.02187885774215\\
17.1084354548309	5.58946907119423\\
18.0025965976863	5.27160496914141\\
18.9159504250947	5.04942567090627\\
19.8515630722729	4.88556687694704\\
20.8085046042889	4.74347739153274\\
21.7830184567886	4.59705353421183\\
22.7669972767299	4.4347322127148\\
23.7530820915738	4.25661643298557\\
24.7368402438822	4.06864974602648\\
25.7163225493663	3.87740071630668\\
26.6942341914861	3.68678265493382\\
27.6695613722836	3.49887662045838\\
28.6452723062969	3.31309639173829\\
29.6207871497458	3.12870386294666\\
30.5975215553947	2.94456150363297\\
31.5740652207556	2.76038941904581\\
32.551590275183	2.57584623696673\\
33.5285622930603	2.39136153009204\\
34.5062727145411	2.20695950375731\\
35.4776573755686	2.02415827853793\\
36.4194543069474	1.84731452573637\\
37.3220352115101	1.67815932991942\\
38.1825719174648	1.5173396446892\\
39.0129727289867	1.36297814542027\\
39.799556321535	1.2177059357413\\
40.5477088019879	1.08052171545183\\
41.2586064613802	0.951233386707572\\
41.9294877067761	0.830296881483209\\
42.5633041456802	0.717086030047615\\
43.155474561076	0.612264943911128\\
43.7111755416795	0.514808046002494\\
44.225231702963	0.425438439310692\\
44.7055724745312	0.34266816797266\\
45.1528870760148	0.266293264977884\\
45.5685117273061	0.196001063826978\\
45.956147713231	0.131106568393204\\
46.3171907701715	0.0713303090537687\\
46.6545665952987	0.0161527180028435\\
46.9693854675848	-0.0346385685868007\\
47.2641568816942	-0.0814783619710464\\
47.53950346718	-0.124494612862391\\
47.7970155639943	-0.163970389383573\\
48.0380478630243	-0.200151223847429\\
48.2637751126522	-0.233256368434906\\
48.4752283563558	-0.263485681796678\\
48.6733193328551	-0.291024394648567\\
48.8588580437363	-0.316046137173443\\
49.0325682942165	-0.338714804963038\\
49.1951009387525	-0.359187242063371\\
49.3470419679872	-0.377613819843753\\
49.4889209482545	-0.39413888563951\\
49.6212191161192	-0.408901123160744\\
49.7443759551399	-0.42203387621285\\
49.8587947217306	-0.43366488377019\\
49.9648484138272	-0.443916437474376\\
50.0628844992102	-0.452905476343194\\
50.1532290157077	-0.460743588685571\\
50.2361908172496	-0.467536893521184\\
50.3120645939443	-0.473385980338314\\
50.3811338930512	-0.478385871694602\\
50.4436739157679	-0.482625935935455\\
50.4999535861369	-0.486189851032404\\
50.5502374997036	-0.489155639550735\\
50.594787461891	-0.491595729319359\\
50.633863428134	-0.493577014814967\\
50.6677245548488	-0.495160983324867\\
50.6966293805053	-0.49640383216073\\
50.7208360948714	-0.497356657478383\\
50.7406023140024	-0.498065668824693\\
50.7561846530667	-0.498572394844362\\
50.7678382039278	-0.498913940708243\\
50.7758160855762	-0.499123271793416\\
50.780368508035	-0.499229486524483\\
50.7817416648443	-0.499258074832955\\
50.7801684808638	-0.499231064016369\\
50.7758754776709	-0.499167492763132\\
50.7691006757018	-0.49908393729696\\
50.7600703542852	-0.498994334307297\\
50.7489992313879	-0.498910273396663\\
50.7360917803468	-0.498841278778109\\
50.7215432635455	-0.498795049119566\\
50.7055385875886	-0.498777663417375\\
50.6882522170112	-0.498793779522606\\
50.6698482577775	-0.498846812127222\\
50.6504807867366	-0.498939099825902\\
50.6302939240904	-0.499072065451084\\
50.6094217489301	-0.499246338522455\\
50.5879884290798	-0.499461864500183\\
50.5661088606118	-0.499718004901998\\
50.5438893976756	-0.500013636325495\\
50.5214275022192	-0.500347264207036\\
50.4988120091976	-0.500717090586119\\
50.4761241843433	-0.501121066412353\\
50.4534380339064	-0.501556951487968\\
50.4308206552457	-0.502022364566642\\
50.4083322206766	-0.50251483949906\\
50.3860267610803	-0.503031860356899\\
50.3639535598889	-0.503570845724443\\
50.3421567376156	-0.504129219048197\\
50.3206753171156	-0.50470444294925\\
50.2995426120334	-0.505294063516888\\
50.2787845804759	-0.505895793468043\\
50.2584254997026	-0.506507368912477\\
50.2384930215276	-0.507126427891397\\
50.2190097631622	-0.507750730879526\\
50.1999935991048	-0.50837818138615\\
50.1814583297389	-0.509006808378301\\
50.1634157934031	-0.509634734033579\\
50.145875212115	-0.510260216536513\\
50.1288412914249	-0.510881713294242\\
50.112317283221	-0.511497773557202\\
50.0963077980535	-0.512106949366853\\
50.08081485505	-0.512707955020497\\
50.0658392136816	-0.513299594965149\\
50.0513791790247	-0.51388081438903\\
50.0374317681756	-0.514450667842229\\
50.0239934740729	-0.51500828001532\\
50.0110593812061	-0.51555286829892\\
49.9986246523691	-0.516083711227116\\
49.9866863701057	-0.516600066485334\\
49.9752391733193	-0.517101332673519\\
49.9642703930392	-0.517587292412685\\
49.9537707347261	-0.518057653577987\\
49.9437310442725	-0.518512175480699\\
};
\addlegendentry{5-D}

\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	15\\
0.0749999999999394	15.0000000825853\\
0.224901340725556	14.9952897388466\\
0.447980461139856	14.9671095401801\\
0.738364749416222	14.8925535732729\\
1.08893495868313	14.7598189007981\\
1.49660529136208	14.5694116699436\\
1.96445975109822	14.3312247016346\\
2.49885700885974	14.058432234809\\
3.10403691412951	13.7594778201413\\
3.78009499437106	13.4347577858158\\
4.52473497642559	13.0796012786826\\
5.33454962775111	12.6869288018388\\
6.2070084734132	12.2516925919779\\
7.09629861030292	11.7943651671299\\
7.98065049144372	11.3275501544181\\
8.86078412505722	10.8528325647724\\
9.73724313711814	10.3713589211916\\
10.6095647308345	9.88243755362365\\
11.4769265011537	9.38476566774593\\
12.3372512646299	8.87504960437886\\
13.188664310028	8.35057229696536\\
14.0288483571834	7.80832608342138\\
14.859950334798	7.25220907935763\\
15.6984384532278	6.70737419521383\\
16.5656872726789	6.2100044798384\\
17.4785693336083	5.80339522242334\\
18.4337826571685	5.5093491429531\\
19.4133633471593	5.30962296479063\\
20.4027684049256	5.16472840210042\\
21.3940716429551	5.03313799791251\\
22.3836106593701	4.88899549449939\\
23.3699958101627	4.72464799534795\\
24.3536039767465	4.54436267206396\\
25.3357971482328	4.35649133020669\\
26.3178945674127	4.16811880380367\\
27.3006122370311	3.98301228302693\\
28.2840739116409	3.80190152679066\\
29.2680806204434	3.62377131201094\\
30.2523570389403	3.44713643229827\\
31.2366919645885	3.27082774584485\\
32.220978048842	3.094249824701\\
33.2051970681533	2.91729527565045\\
34.1893784652964	2.74013157478081\\
35.1735653860371	2.5629985648231\\
36.1577916678087	2.38608440785825\\
37.1323251222814	2.21124044365796\\
38.0670298326118	2.04388227006365\\
38.9595547305544	1.88436931634854\\
39.8097795395096	1.73263495891222\\
40.6177476321657	1.58859118791422\\
41.3834959389019	1.45216822181565\\
42.1070165791378	1.32332511176514\\
42.7879287869926	1.20210859331905\\
43.426076231205	1.0885440107377\\
44.02107339508	0.982714363225246\\
44.5698306345649	0.885196409556842\\
45.0720888029776	0.796070926981373\\
45.5298603307678	0.715019039957611\\
45.9461185678771	0.641552793455272\\
46.3241419757866	0.575129129320514\\
46.6672113097552	0.515201245887342\\
46.9784426316568	0.461244978893721\\
47.260786794778	0.41275850803216\\
47.5168434101881	0.36929020786701\\
47.7490710921027	0.330401202954553\\
47.9596926874708	0.295685659621675\\
48.1507270869586	0.264765624892177\\
48.3240030090817	0.237289521218958\\
48.4811731814781	0.212931202202164\\
48.6237370219113	0.191387875310923\\
48.7530559206714	0.172378729933695\\
48.8703578972721	0.155644857020501\\
48.9767433715974	0.140950669034602\\
49.0732427007603	0.128074715282175\\
49.1607698547075	0.116816433096345\\
49.2401501521893	0.106994141522401\\
49.3121337860325	0.0984430347946158\\
49.3774071672514	0.0910134090840544\\
49.4365836163611	0.0845718542139807\\
49.4902247572248	0.0789984599738834\\
49.5388452513342	0.0741853730421996\\
49.5829047885175	0.0700370955844432\\
49.6228288370263	0.0664680653594066\\
49.659000071582	0.0634029095464948\\
49.6917637869881	0.0607751677459636\\
49.7214366784295	0.0585261138158174\\
49.7483056872113	0.0566043095225205\\
49.7726284988043	0.0549649176182744\\
49.7946456526983	0.0535683321018834\\
49.8145675020392	0.0523805730825084\\
49.8325932781334	0.0513716267255644\\
49.8488989323759	0.0505157870015282\\
49.8636458189793	0.0497907583822991\\
49.8769807957896	0.0491772670512569\\
49.8890349955776	0.0486588345955041\\
49.8999300547931	0.0482212224622126\\
49.909772421628	0.0478523679198338\\
49.9186724000157	0.0475414220807888\\
49.9267086692229	0.0472798810455113\\
49.9339802875448	0.0470596081853813\\
49.940284577891	0.0468820580574719\\
49.9460776052195	0.0467305354264111\\
49.9513745714351	0.0466019233312747\\
49.9561883680805	0.0464934758670756\\
49.9605364592532	0.0464026396908739\\
49.964472817151	0.0463264264273127\\
49.9680310323084	0.0462626130596122\\
49.9712429757603	0.0462092849119345\\
49.974137522545	0.0461648155246735\\
49.9767457032359	0.0461277556274501\\
49.9790988475411	0.0460968511094773\\
49.9812203103495	0.0460711163087609\\
49.9831302013876	0.0460497268224931\\
49.9848450675293	0.0460320017402418\\
49.9863918297088	0.0460172499954589\\
49.9877899525126	0.0460049528520089\\
49.9890436827728	0.0459947896526149\\
49.9901696067416	0.0459863813131092\\
49.9911818756443	0.0459794202254351\\
49.9920915994222	0.0459736619020104\\
49.9929089385543	0.0459689015408845\\
49.9936296051016	0.0459650417719376\\
49.994277432127	0.045961851217091\\
49.994862322275	0.0459592019227589\\
49.9953921896896	0.0459569955906566\\
49.9958639394828	0.0459551903077596\\
49.9962599533283	0.0459537984698312\\
49.9965190077733	0.0459529629258403\\
49.9968032475827	0.0459521229038693\\
49.9970926284027	0.045951339784808\\
49.9973793747496	0.0459506289574518\\
49.9976339355964	0.0459500504566926\\
49.9978676256322	0.0459495630276618\\
49.9980899047097	0.0459491379011332\\
49.9982842548477	0.0459487973124609\\
49.998405491847	0.0459486025908735\\
49.9985372200972	0.0459484086288129\\
49.9986568022516	0.0459482475805424\\
49.9987746286671	0.0459481026679217\\
49.9988840955642	0.0459479795206091\\
49.9989660506472	0.0459478952383248\\
49.9990492521243	0.0459478170782674\\
49.9991095561846	0.0459477650298766\\
49.9991737037733	0.0459477139287744\\
49.9992377892065	0.0459476669275406\\
49.9993947909301	0.0459475600721894\\
49.9994603641052	0.045947518400502\\
49.9995060581352	0.0459474915123463\\
49.9995414052992	0.0459474724087176\\
49.999573579007	0.0459474565318473\\
};
\addlegendentry{3-D}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
25	10\\
24.9901336421414	10.3139525976466\\
24.9605735065724	10.6266661678215\\
24.9114362536434	10.9369065729286\\
24.8429158056432	11.2434494358243\\
24.7552825814758	11.5450849718747\\
24.6488824294413	11.8406227634234\\
24.5241352623301	12.1288964578254\\
24.3815334002193	12.4087683705086\\
24.2216396275101	12.679133974895\\
24.0450849718747	12.9389262614624\\
23.8525662138789	13.1871199487434\\
23.6448431371071	13.4227355296434\\
23.4227355296434	13.6448431371071\\
23.1871199487434	13.8525662138789\\
22.9389262614624	14.0450849718747\\
22.679133974895	14.2216396275101\\
22.4087683705086	14.3815334002193\\
22.1288964578254	14.5241352623301\\
21.8406227634234	14.6488824294413\\
21.5450849718747	14.7552825814758\\
21.2434494358243	14.8429158056432\\
20.9369065729286	14.9114362536434\\
20.6266661678215	14.9605735065724\\
20.3139525976466	14.9901336421414\\
20	15\\
19.6860474023534	14.9901336421414\\
19.3733338321785	14.9605735065724\\
19.0630934270714	14.9114362536434\\
18.7565505641757	14.8429158056432\\
18.4549150281253	14.7552825814758\\
18.1593772365766	14.6488824294413\\
17.8711035421746	14.5241352623301\\
17.5912316294914	14.3815334002193\\
17.320866025105	14.2216396275101\\
17.0610737385376	14.0450849718747\\
16.8128800512566	13.8525662138789\\
16.5772644703566	13.6448431371071\\
16.3551568628929	13.4227355296434\\
16.1474337861211	13.1871199487434\\
15.9549150281253	12.9389262614624\\
15.7783603724899	12.679133974895\\
15.6184665997807	12.4087683705086\\
15.4758647376699	12.1288964578254\\
15.3511175705587	11.8406227634234\\
15.2447174185242	11.5450849718747\\
15.1570841943568	11.2434494358243\\
15.0885637463566	10.9369065729286\\
15.0394264934276	10.6266661678215\\
15.0098663578586	10.3139525976466\\
15	10\\
15.0098663578586	9.68604740235344\\
15.0394264934276	9.37333383217848\\
15.0885637463566	9.06309342707138\\
15.1570841943568	8.75655056417573\\
15.2447174185242	8.45491502812527\\
15.3511175705587	8.15937723657661\\
15.4758647376699	7.87110354217464\\
15.6184665997807	7.59123162949142\\
15.7783603724899	7.32086602510502\\
15.9549150281253	7.06107373853763\\
16.1474337861211	6.81288005125655\\
16.3551568628929	6.57726447035656\\
16.5772644703566	6.35515686289294\\
16.8128800512566	6.14743378612105\\
17.0610737385376	5.95491502812526\\
17.320866025105	5.77836037248993\\
17.5912316294914	5.61846659978068\\
17.8711035421746	5.4758647376699\\
18.1593772365766	5.35111757055874\\
18.4549150281253	5.24471741852423\\
18.7565505641757	5.15708419435685\\
19.0630934270714	5.08856374635656\\
19.3733338321785	5.03942649342761\\
19.6860474023534	5.00986635785864\\
20	5\\
20.3139525976466	5.00986635785864\\
20.6266661678215	5.03942649342761\\
20.9369065729286	5.08856374635656\\
21.2434494358243	5.15708419435684\\
21.5450849718747	5.24471741852423\\
21.8406227634234	5.35111757055874\\
22.1288964578254	5.4758647376699\\
22.4087683705086	5.61846659978068\\
22.679133974895	5.77836037248993\\
22.9389262614624	5.95491502812526\\
23.1871199487434	6.14743378612105\\
23.4227355296434	6.35515686289294\\
23.6448431371071	6.57726447035656\\
23.8525662138789	6.81288005125655\\
24.0450849718747	7.06107373853763\\
24.2216396275101	7.32086602510501\\
24.3815334002193	7.59123162949142\\
24.5241352623301	7.87110354217464\\
24.6488824294413	8.15937723657661\\
24.7552825814758	8.45491502812526\\
24.8429158056432	8.75655056417572\\
24.9114362536434	9.06309342707138\\
24.9605735065724	9.37333383217848\\
24.9901336421414	9.68604740235343\\
25	10\\
};
% \addlegendentry{data1}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
23	10\\
22.9940801852848	10.1883715585879\\
22.9763441039434	10.3759997006929\\
22.9468617521861	10.5621439437572\\
22.9057494833859	10.7460696614946\\
22.8531695488855	10.9270509831248\\
22.7893294576648	11.104373658054\\
22.7144811573981	11.2773378746952\\
22.6289200401316	11.4452610223051\\
22.532983776506	11.607480384937\\
22.4270509831248	11.7633557568774\\
22.3115397283274	11.9122719692461\\
22.1869058822642	12.0536413177861\\
22.0536413177861	12.1869058822642\\
21.9122719692461	12.3115397283274\\
21.7633557568774	12.4270509831248\\
21.607480384937	12.532983776506\\
21.4452610223051	12.6289200401316\\
21.2773378746952	12.7144811573981\\
21.104373658054	12.7893294576648\\
20.9270509831248	12.8531695488855\\
20.7460696614946	12.9057494833859\\
20.5621439437572	12.9468617521861\\
20.3759997006929	12.9763441039434\\
20.1883715585879	12.9940801852848\\
20	13\\
19.8116284414121	12.9940801852848\\
19.6240002993071	12.9763441039434\\
19.4378560562428	12.9468617521861\\
19.2539303385054	12.9057494833859\\
19.0729490168752	12.8531695488855\\
18.895626341946	12.7893294576648\\
18.7226621253048	12.7144811573981\\
18.5547389776949	12.6289200401316\\
18.392519615063	12.532983776506\\
18.2366442431226	12.4270509831248\\
18.0877280307539	12.3115397283274\\
17.9463586822139	12.1869058822642\\
17.8130941177358	12.0536413177861\\
17.6884602716726	11.9122719692461\\
17.5729490168752	11.7633557568774\\
17.467016223494	11.607480384937\\
17.3710799598684	11.4452610223051\\
17.2855188426019	11.2773378746952\\
17.2106705423352	11.104373658054\\
17.1468304511145	10.9270509831248\\
17.0942505166141	10.7460696614946\\
17.0531382478139	10.5621439437572\\
17.0236558960566	10.3759997006929\\
17.0059198147152	10.1883715585879\\
17	10\\
17.0059198147152	9.81162844141206\\
17.0236558960566	9.62400029930709\\
17.0531382478139	9.43785605624283\\
17.0942505166141	9.25393033850544\\
17.1468304511145	9.07294901687516\\
17.2106705423352	8.89562634194597\\
17.2855188426019	8.72266212530478\\
17.3710799598684	8.55473897769486\\
17.467016223494	8.39251961506301\\
17.5729490168752	8.23664424312258\\
17.6884602716726	8.08772803075393\\
17.8130941177358	7.94635868221394\\
17.9463586822139	7.81309411773577\\
18.0877280307539	7.68846027167263\\
18.2366442431226	7.57294901687516\\
18.392519615063	7.46701622349395\\
18.5547389776949	7.37107995986841\\
18.7226621253048	7.28551884260194\\
18.895626341946	7.21067054233525\\
19.0729490168752	7.14683045111454\\
19.2539303385054	7.09425051661411\\
19.4378560562428	7.05313824781393\\
19.6240002993071	7.02365589605657\\
19.8116284414121	7.00591981471519\\
20	7\\
20.1883715585879	7.00591981471519\\
20.3759997006929	7.02365589605657\\
20.5621439437572	7.05313824781393\\
20.7460696614946	7.09425051661411\\
20.9270509831248	7.14683045111454\\
21.104373658054	7.21067054233525\\
21.2773378746952	7.28551884260194\\
21.4452610223051	7.37107995986841\\
21.607480384937	7.46701622349395\\
21.7633557568774	7.57294901687516\\
21.9122719692461	7.68846027167263\\
22.0536413177861	7.81309411773577\\
22.1869058822642	7.94635868221393\\
22.3115397283274	8.08772803075393\\
22.4270509831248	8.23664424312258\\
22.532983776506	8.39251961506301\\
22.6289200401316	8.55473897769485\\
22.7144811573981	8.72266212530478\\
22.7893294576648	8.89562634194597\\
22.8531695488855	9.07294901687516\\
22.9057494833859	9.25393033850543\\
22.9468617521861	9.43785605624283\\
22.9763441039434	9.62400029930709\\
22.9940801852848	9.81162844141206\\
23	10\\
};
% \addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=6.58cm,
height=3.342cm,
at={(8.658cm,4.658cm)},
scale only axis,
xmin=0,
xmax=151,
ymin=-0.227089387702392,
ymax=10.0330521026816,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
1	0\\
2	0.0838706441631637\\
3	0.345244191866282\\
4	0.816188005782192\\
5	1.65749361902502\\
6	2.79630047211744\\
7	4.03222249714853\\
8	5.20820632843593\\
9	6.18274042026954\\
10	6.90576217714748\\
11	7.51571859974722\\
12	8.17732903889092\\
13	8.86719987176889\\
14	9.59618151378438\\
15	9.87830849552078\\
16	9.90510837857669\\
17	9.88402459924178\\
18	9.86394304962791\\
19	9.82370876448274\\
20	9.83469075428151\\
21	9.78616667532416\\
22	9.83474161363831\\
23	9.78948973974047\\
24	9.88392713985377\\
25	9.90511936579901\\
26	9.90914655863759\\
27	9.87041935208683\\
28	9.64325155557372\\
29	9.46981294822482\\
30	9.54021540049343\\
31	9.63748247568564\\
32	9.80053588165104\\
33	9.91223549572143\\
34	9.99597356980273\\
35	10.0330521026816\\
36	9.99368601657868\\
37	10.0018948527831\\
38	9.94579685717875\\
39	9.94550502507334\\
40	9.93135561242031\\
41	9.94986916637569\\
42	9.93955510698308\\
43	9.96189000376151\\
44	9.94606855468134\\
45	9.96421497996869\\
46	9.94778379513142\\
47	9.8591884058918\\
48	9.45064900914842\\
49	9.03793934061554\\
50	8.80684437110037\\
51	8.27728069128963\\
52	7.88151402093382\\
53	7.49111612086781\\
54	7.08175701526778\\
55	6.69986674359068\\
56	6.24285201510771\\
57	5.86836859292708\\
58	5.41199863645372\\
59	5.068147604718\\
60	4.71388173576098\\
61	4.37443061832912\\
62	4.07497174902725\\
63	3.7917955359056\\
64	3.53908262076216\\
65	3.29995316465433\\
66	3.0853960701709\\
67	2.8793432538684\\
68	2.69068076846841\\
69	2.5167238776748\\
70	2.35546627753053\\
71	2.20533280758824\\
72	2.06503196829171\\
73	1.93347262144014\\
74	1.80971083023208\\
75	1.69296965933116\\
76	1.58255629540402\\
77	1.47786052970209\\
78	1.37835479277856\\
79	1.28358753258486\\
80	1.19315836871658\\
81	1.10672773936334\\
82	1.02401188508975\\
83	0.944763457125966\\
84	0.868783998692147\\
85	0.795907404033388\\
86	0.725997514467014\\
87	0.658949605053508\\
88	0.594683145479898\\
89	0.533135886099281\\
90	0.474268677202604\\
91	0.41804870642713\\
92	0.364460151313178\\
93	0.313489451520572\\
94	0.265127758241771\\
95	0.219367357076826\\
96	0.17619580443103\\
97	0.135598955051714\\
98	0.0975536843398773\\
99	0.0620400939901184\\
100	0.0290121060127306\\
101	-0.00156341176849752\\
102	-0.0299509988283324\\
103	-0.055932184457345\\
104	-0.0795910072535064\\
105	-0.101044210384572\\
106	-0.120406851677368\\
107	-0.13776674862975\\
108	-0.153225841966563\\
109	-0.166888266367664\\
110	-0.178859177503349\\
111	-0.189240403900552\\
112	-0.198130984193964\\
113	-0.205631586307588\\
114	-0.211842122504202\\
115	-0.216860837394745\\
116	-0.220773638362381\\
117	-0.223666848847886\\
118	-0.225632360295504\\
119	-0.226748535337944\\
120	-0.227089387702392\\
121	-0.226725994709487\\
122	-0.225725153098914\\
123	-0.224159618755523\\
124	-0.222075534344157\\
125	-0.219525456053456\\
126	-0.216558618987948\\
127	-0.213228598646095\\
128	-0.209596277562247\\
129	-0.205750246085381\\
130	-0.201613374546367\\
131	-0.197227852821096\\
132	-0.192637253572734\\
133	-0.187895089551435\\
134	-0.183024654695063\\
135	-0.17804491734277\\
136	-0.172991278027151\\
137	-0.167919135723953\\
138	-0.162789247889537\\
139	-0.157632584013252\\
140	-0.15245868898786\\
141	-0.147287620521463\\
142	-0.142148015428467\\
143	-0.137031973372682\\
144	-0.131966008952081\\
145	-0.12694389741283\\
146	-0.121976291381598\\
147	-0.11700379129891\\
148	-0.112165645236955\\
149	-0.107425779025961\\
150	-0.102777869454331\\
151	-0.0982208773059997\\
};
\addlegendentry{v}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
1	0.75\\
2	1.5\\
3	2.25\\
4	3\\
5	3.75\\
6	4.5\\
7	5.25\\
8	6\\
9	6.75\\
10	7.5\\
11	8.25\\
12	9\\
13	9.75\\
14	10\\
15	10\\
16	10\\
17	9.99999934472672\\
18	10\\
19	10\\
20	10\\
21	10\\
22	10\\
23	10\\
24	10\\
25	10\\
26	10\\
27	10\\
28	10\\
29	10\\
30	10\\
31	10\\
32	10\\
33	10\\
34	10\\
35	10\\
36	10\\
37	9.99999589071679\\
38	10\\
39	10\\
40	10\\
41	9.9999943649806\\
42	10\\
43	10\\
44	10\\
45	10\\
46	9.90093872323842\\
47	9.49569198619255\\
48	9.06667017969504\\
49	8.63658233205174\\
50	8.20707650697081\\
51	7.7780569255506\\
52	7.34903166423495\\
53	6.91617581653038\\
54	6.48173645817376\\
55	6.04335618436288\\
56	5.57354698683597\\
57	5.10104520078495\\
58	4.64891582812558\\
59	4.22691631657529\\
60	3.83814811274415\\
61	3.48264169978445\\
62	3.15873758594421\\
63	2.86477198543768\\
64	2.59720056137088\\
65	2.3546141416794\\
66	2.13463471608301\\
67	1.93520591643957\\
68	1.75440902869276\\
69	1.59046593175381\\
70	1.44182488695992\\
71	1.30708644211391\\
72	1.18489655080958\\
73	1.07395568540603\\
74	0.973546503483822\\
75	0.882483223507038\\
76	0.799857585813838\\
77	0.724898301102513\\
78	0.656949183656187\\
79	0.595260688739921\\
80	0.53929959173027\\
81	0.488581917491469\\
82	0.442544316398982\\
83	0.400832951508075\\
84	0.363009046750937\\
85	0.328689496913832\\
86	0.297580258923788\\
87	0.269376691619565\\
88	0.243780141510097\\
89	0.220614171320187\\
90	0.199572370656412\\
91	0.180540001080055\\
92	0.163281069906277\\
93	0.147647052429893\\
94	0.133490867882649\\
95	0.120653473939937\\
96	0.109038477254193\\
97	0.0984927884078948\\
98	0.0890541086035416\\
99	0.0804052582216559\\
100	0.072749552663958\\
101	0.0630679118591796\\
102	0.0579500951290165\\
103	0.0529852808123406\\
104	0.048150186419759\\
105	0.0434904035403948\\
106	0.0393709598266745\\
107	0.0355878761011714\\
108	0.0321238634777612\\
109	0.0289488853207396\\
110	0.0260844410589279\\
111	0.0235334734125043\\
112	0.0212161897559226\\
113	0.0191001087216131\\
114	0.0171495779285541\\
115	0.0154683256090251\\
116	0.0139817691212809\\
117	0.0125377147575948\\
118	0.0112595538253516\\
119	0.0101229285082495\\
120	0.00909742012487079\\
121	0.00817353002732119\\
122	0.00720676889474843\\
123	0.00647834886700935\\
124	0.00584896151510182\\
125	0.0052987201085358\\
126	0.00471753249372883\\
127	0.00396016292885273\\
128	0.0025905579334288\\
129	0.00284241051440525\\
130	0.00289381880321176\\
131	0.00286747228509608\\
132	0.00254561504599527\\
133	0.00233690544426754\\
134	0.00222279484257103\\
135	0.00194350436639776\\
136	0.0012123715579371\\
137	0.00131728393070828\\
138	0.00119582262914999\\
139	0.00117826504634803\\
140	0.00109466966443447\\
141	0.000819551263719549\\
142	0.000832015138033455\\
143	0.00060304082848619\\
144	0.000641476090821805\\
145	0.000640854503587949\\
146	0.00157001760016901\\
147	0.000655731883803827\\
148	0.000456940379317132\\
149	0.000353471691653817\\
150	0.000321737116877656\\
151	0.000278218807176407\\
};
\addlegendentry{vhat}

\end{axis}

\begin{axis}[%
width=6.58cm,
height=3.342cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=151,
ymin=-1.25663701989253,
ymax=1.25663699248504,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	0\\
2	0.00527275487930788\\
3	-0.153183140536524\\
4	-0.48005908264066\\
5	-0.729275976923088\\
6	-0.82434971572866\\
7	-0.768995477816818\\
8	-0.588656570844704\\
9	-0.361203235241883\\
10	-0.185715376337776\\
11	-0.109386449704226\\
12	-0.109645182766162\\
13	-0.170335615091245\\
14	-0.203624995305901\\
15	-0.237806639606049\\
16	-0.213041323303853\\
17	-0.202350918110783\\
18	-0.158954945200803\\
19	-0.169471136572068\\
20	-0.146447389244145\\
21	-0.201278791632107\\
22	-0.189187896713968\\
23	-0.25738050737998\\
24	-0.144900205883746\\
25	0.166451962905223\\
26	0.591137422932441\\
27	1.08999555806794\\
28	1.25253515941867\\
29	1.08472545595921\\
30	0.685877402946122\\
31	0.263454869566872\\
32	-0.0307659826961427\\
33	-0.160362845316669\\
34	-0.163769701193407\\
35	-0.104834203799113\\
36	-0.0399982167917177\\
37	0.00758199362090002\\
38	0.0247032688726336\\
39	0.0241277746902044\\
40	0.0141214338936957\\
41	0.00529150136929047\\
42	-0.000981678970331928\\
43	-0.00145424877803362\\
44	-0.000596881806309924\\
45	0.00291607564005128\\
46	0.00475637347834732\\
47	0.00612996265558962\\
48	0.00505264931399938\\
49	0.00661613060414184\\
50	0.0180674177393614\\
51	0.0132418764545579\\
52	0.015445896602108\\
53	0.0172184676102673\\
54	0.0171934187085582\\
55	0.018770855515247\\
56	0.0165934327730591\\
57	0.017271228085207\\
58	0.0147317832608146\\
59	0.0155574899474794\\
60	0.0156559363767832\\
61	0.0158019393115748\\
62	0.0168105299377141\\
63	0.0179725691593093\\
64	0.0197043659052333\\
65	0.0215774814695958\\
66	0.0237697242755659\\
67	0.026125570735253\\
68	0.028640042978608\\
69	0.0312248904426266\\
70	0.0337996032895475\\
71	0.0363165351415535\\
72	0.0387070949726616\\
73	0.0409201906781493\\
74	0.0429695853495038\\
75	0.0447361292953859\\
76	0.0462266957418192\\
77	0.047429557583232\\
78	0.0483527702033073\\
79	0.0489751820899725\\
80	0.0493466063932744\\
81	0.0494672482956914\\
82	0.0493458168929164\\
83	0.0489882212774332\\
84	0.048430802539104\\
85	0.047684690212867\\
86	0.0467687001329567\\
87	0.045716497242349\\
88	0.0445513602081664\\
89	0.043294288417481\\
90	0.0419637414755928\\
91	0.040582264881791\\
92	0.0391669260926383\\
93	0.0377412254795741\\
94	0.0363198846931347\\
95	0.0349066177039885\\
96	0.0335282875665848\\
97	0.0321931887414269\\
98	0.0309039532637453\\
99	0.0296528534126244\\
100	0.0284649803091005\\
101	0.0273265026279616\\
102	0.0262914510283966\\
103	0.0252910680137251\\
104	0.0243251884497289\\
105	0.0234040679088273\\
106	0.0225347648964698\\
107	0.0217111074005986\\
108	0.0209324480387366\\
109	0.0201961757720328\\
110	0.0194967002563055\\
111	0.0188333720519631\\
112	0.0182142301999352\\
113	0.0176238246949006\\
114	0.0170555576317212\\
115	0.016504356738584\\
116	0.0159721446413499\\
117	0.015471058794205\\
118	0.0149873949592955\\
119	0.0145201111489543\\
120	0.0140679275358935\\
121	0.0136283806971203\\
122	0.0132009940536061\\
123	0.0127912261665546\\
124	0.0123756862382871\\
125	0.0119782163604892\\
126	0.011592378830144\\
127	0.0112171081265078\\
128	0.0108567696164256\\
129	0.0104999108446265\\
130	0.0101730924884595\\
131	0.00983785862495343\\
132	0.00951478680348663\\
133	0.00918003934038442\\
134	0.00885817394964753\\
135	0.00855293159738302\\
136	0.00825324055698682\\
137	0.00795447639007149\\
138	0.00766584325583577\\
139	0.00740113768454246\\
140	0.00713271558671478\\
141	0.00686626829560046\\
142	0.0066112891220106\\
143	0.00635941327057214\\
144	0.00609019583997893\\
145	0.00584072612567606\\
146	0.00560794919718666\\
147	0.00535800740211159\\
148	0.00513062903388553\\
149	0.00492619763200924\\
150	0.00473637765018389\\
151	0.00455277139908108\\
};
\addlegendentry{w}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	2.20227576857468e-05\\
2	-0.628296507960273\\
3	-1.25661502497642\\
4	-1.25663701989253\\
5	-0.955847461267586\\
6	-0.54428330328662\\
7	-0.134783806887399\\
8	0.113151175077451\\
9	0.14997632663053\\
10	0.071127329550059\\
11	-0.0164008646849186\\
12	-0.112588822812156\\
13	-0.112377464832355\\
14	-0.132720753950786\\
15	-0.0811978444138112\\
16	-0.0979617612369248\\
17	-0.0558533358026115\\
18	-0.114543543663428\\
19	-0.0866261715126963\\
20	-0.192363641585952\\
21	-0.15250029921792\\
22	-0.267907970236377\\
23	-0.0636923937260536\\
24	0.33339652787971\\
25	0.776880347252669\\
26	1.25663699248504\\
27	1.15146750472939\\
28	0.79842727399649\\
29	0.315974944819281\\
30	-0.0471906693594168\\
31	-0.206322675857152\\
32	-0.202684840961554\\
33	-0.120881251306072\\
34	-0.0334567455403478\\
35	0.0232517549838316\\
36	0.0432359110192159\\
37	0.0380530304158955\\
38	0.0225463335461359\\
39	0.00784294903657073\\
40	-0.00121497400939046\\
41	-0.00425759461042377\\
42	-0.00339344589347933\\
43	-0.000856726401795204\\
44	0.00148040651408307\\
45	0.00296688136366909\\
46	0.00355249573021355\\
47	0.00349602668938653\\
48	0.00286508187232769\\
49	0.00212000484546811\\
50	0.00146153397685866\\
51	0.000915528639729324\\
52	0.00060432849868938\\
53	0.000505057847760836\\
54	0.000677252007474257\\
55	0.00114476264114243\\
56	0.00193569181140752\\
57	0.00305429967044428\\
58	0.00454751786423098\\
59	0.00642006912117832\\
60	0.00868928685928882\\
61	0.01132725808516\\
62	0.0142516962093499\\
63	0.0175148459616496\\
64	0.0207253455956975\\
65	0.0239996651059483\\
66	0.027312762028881\\
67	0.0305121722981304\\
68	0.0335893118550639\\
69	0.0364483820464285\\
70	0.0391214940597764\\
71	0.0414720131307827\\
72	0.0435050161923166\\
73	0.0454267217796158\\
74	0.0467071499829249\\
75	0.0477575637353633\\
76	0.0484901785041852\\
77	0.0489719165251192\\
78	0.049084724552491\\
79	0.0490951554953387\\
80	0.0488338048623886\\
81	0.0483363702114109\\
82	0.0475953967429758\\
83	0.0467326880190087\\
84	0.0456736250686496\\
85	0.0444601070077509\\
86	0.0431646529404556\\
87	0.0417735863853785\\
88	0.0403008299341797\\
89	0.0387550364780378\\
90	0.0371730289099799\\
91	0.0355539323456397\\
92	0.033944115929461\\
93	0.032333353073938\\
94	0.0306974930202898\\
95	0.0291385033335694\\
96	0.027610148245246\\
97	0.0261069685467321\\
98	0.0245942163716028\\
99	0.023206104818386\\
100	0.0218083239032004\\
101	0.020730455206247\\
102	0.0193868301982103\\
103	0.018103407631122\\
104	0.0169146676040348\\
105	0.0158183236394197\\
106	0.014762911369528\\
107	0.0137725741083344\\
108	0.0128398205482992\\
109	0.0119521900096071\\
110	0.0111239985174684\\
111	0.0103882285950222\\
112	0.00966056311527705\\
113	0.00896417941636514\\
114	0.00829764074659666\\
115	0.00767987309956788\\
116	0.00715307454683283\\
117	0.00662791888889207\\
118	0.00613975304278406\\
119	0.00568420243873418\\
120	0.00525469260982363\\
121	0.00485556324114267\\
122	0.00451186020390973\\
123	0.00410434347925344\\
124	0.00380451142318142\\
125	0.00350787860535952\\
126	0.0032350524682748\\
127	0.00300808563195644\\
128	0.00277702456584964\\
129	0.00262356780031051\\
130	0.00235918857220634\\
131	0.00218572623230028\\
132	0.00194219337645024\\
133	0.00179281240995512\\
134	0.00167143191867259\\
135	0.0015311816404097\\
136	0.00139531778624896\\
137	0.00127832722448276\\
138	0.00123531745292699\\
139	0.00110220095959683\\
140	0.000995980140153942\\
141	0.000935558084009815\\
142	0.000844219557559962\\
143	0.000681935495866377\\
144	0.000647695825778636\\
145	0.000616351738431602\\
146	0.00043995547494053\\
147	0.000462061314329705\\
148	0.000479135586424096\\
149	0.000480503169336148\\
150	0.000459171486492154\\
151	0.000411635294154017\\
};
\addlegendentry{what}

\end{axis}

\begin{axis}[%
width=6.58cm,
height=3.342cm,
at={(8.658cm,0cm)},
scale only axis,
xmin=0,
xmax=151,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=-5,
ymax=10,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0.784791598405206\\
3	2.32253566887086\\
4	4.08250911469168\\
5	6.15542135514681\\
6	7.19517166064824\\
7	6.83686607603923\\
8	5.21476185340182\\
9	2.73739144785903\\
10	0.979413609992176\\
11	0.70358890686726\\
12	0.514875248545091\\
13	0.598805569588202\\
14	0.697383116996565\\
15	-0.577170766709179\\
16	-1.30224153461936\\
17	-1.47871898974513\\
18	-1.18325220372004\\
19	-0.8609421967142\\
20	-1.12477619174919\\
21	-0.264894713866192\\
22	-1.07892112615534\\
23	-0.113001413257399\\
24	-1.45963649423672\\
25	-1.43861557653816\\
26	-2.54585490329578\\
27	-3.25193969850552\\
28	-1.36534854102945\\
29	1.97085774293387\\
30	0.514518430144801\\
31	0.925670735185841\\
32	0.0554411671832053\\
33	-0.179593394826669\\
34	-1.14883308349732\\
35	-2.08989212978986\\
36	-1.41106869411057\\
37	-2.42962659211899\\
38	-1.21880573095599\\
39	-1.45960938636174\\
40	-1.03500782013116\\
41	-1.52099339990695\\
42	-1.07813547194226\\
43	-1.68949052842126\\
44	-1.13934807430356\\
45	-1.68559364258098\\
46	-1.15465067406038\\
47	-1.27523389736682\\
48	-0.454919916490715\\
49	-0.283418875837082\\
50	-4.54190248158978\\
51	-1.51154527709638\\
52	-1.63040796516377\\
53	-1.80249189676004\\
54	-1.67252530280004\\
55	-1.96120409040608\\
56	-1.26222558267691\\
57	-1.91105285832265\\
58	-1.62398383200566\\
59	-2.1323098859882\\
60	-2.21693064940526\\
61	-2.15594704293265\\
62	-2.13248404029557\\
63	-2.0353944855529\\
64	-1.95559401323226\\
65	-1.8421888293587\\
66	-1.74855975123726\\
67	-1.63152915480613\\
68	-1.52838715732051\\
69	-1.43564742188702\\
70	-1.35168301004926\\
71	-1.2754168709663\\
72	-1.20607615501736\\
73	-1.14305641652143\\
74	-1.0858496630614\\
75	-1.03351615059551\\
76	-0.985725011877875\\
77	-0.941991953455777\\
78	-0.901785900834526\\
79	-0.864580245575281\\
80	-0.830041279800393\\
81	-0.797710157051363\\
82	-0.767170549847824\\
83	-0.738168446641575\\
84	-0.710320990206573\\
85	-0.683401052120316\\
86	-0.657193496642086\\
87	-0.631466280482526\\
88	-0.606056628173719\\
89	-0.580853167602499\\
90	-0.555692375596771\\
91	-0.530576832101309\\
92	-0.505389977738643\\
93	-0.480166806808224\\
94	-0.454904364828744\\
95	-0.429634802299941\\
96	-0.404439638859764\\
97	-0.379364864775804\\
98	-0.354527282972539\\
99	-0.32990771370569\\
100	-0.30579225105231\\
101	-0.282040307311836\\
102	-0.261064740831167\\
103	-0.237663153642506\\
104	-0.215410715789772\\
105	-0.194347145300163\\
106	-0.174446352384258\\
107	-0.155421839600654\\
108	-0.137436743343776\\
109	-0.120492776190007\\
110	-0.104592818445399\\
111	-0.0896938007984967\\
112	-0.0757623389385443\\
113	-0.0628145288346895\\
114	-0.050833730917282\\
115	-0.039798708552409\\
116	-0.0295781493419551\\
117	-0.0201825667695019\\
118	-0.011668639695691\\
119	-0.00388699706371776\\
120	0.00319652625188329\\
121	0.0096108229319102\\
122	0.0153991099895696\\
123	0.0204977843583203\\
124	0.0251840182963108\\
125	0.0293746384571243\\
126	0.0331063864714689\\
127	0.0363325807184332\\
128	0.0389821735941133\\
129	0.0407730594289957\\
130	0.0434450489098801\\
131	0.0456094226651354\\
132	0.0473766425174658\\
133	0.048627980653921\\
134	0.0496922906337257\\
135	0.0505826507134247\\
136	0.0511263725486021\\
137	0.0511321545372701\\
138	0.0515958392960803\\
139	0.0517071522238129\\
140	0.0517504305931644\\
141	0.0515976739992767\\
142	0.051170524754163\\
143	0.0508511586226728\\
144	0.0502497992028251\\
145	0.0497454484806794\\
146	0.0491249522061042\\
147	0.049128000257272\\
148	0.0476455327988589\\
149	0.0466649156994098\\
150	0.0457096495751789\\
151	0.0447651623308825\\
};
\addlegendentry{$\text{u}_\text{1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0.0411056761939039\\
3	-1.36595645938023\\
4	-2.69996147789262\\
5	-2.13798808302437\\
6	-0.963242093843269\\
7	0.249150965021353\\
8	1.28410094734481\\
9	1.64474678999967\\
10	1.20092831906114\\
11	0.449295016595069\\
12	-0.134243391308519\\
13	-0.519081242874663\\
14	-0.337846225361446\\
15	-0.198073689187749\\
16	0.213747915795609\\
17	0.132205677189608\\
18	0.322678621429694\\
19	0.0120133834940975\\
20	0.182131896042394\\
21	-0.217568928281768\\
22	0.104043315754637\\
23	-0.291538358560313\\
24	0.698791760778231\\
25	1.91437483677515\\
26	2.61946255845588\\
27	3.03700422732739\\
28	0.827956322854445\\
29	-1.09145779708237\\
30	-2.54460558089903\\
31	-2.61299429532307\\
32	-1.83080633362416\\
33	-0.805821418181218\\
34	-0.0500544887376835\\
35	0.291108887207579\\
36	0.363994815545723\\
37	0.175221980896058\\
38	0.0563758494320376\\
39	-0.072652759067468\\
40	-0.104052473488269\\
41	-0.125031302664615\\
42	-0.0818412906188366\\
43	-0.0829328743380448\\
44	-0.0421446510355041\\
45	-0.0601995788907466\\
46	-0.0392790750378471\\
47	-0.0314355102985727\\
48	0.0557099150452004\\
49	0.0883549443512592\\
50	-0.0966304038981237\\
51	0.0476368681736188\\
52	0.0423370380534793\\
53	0.0340903163725914\\
54	0.0417089631932697\\
55	0.026411500823523\\
56	0.0570810400151327\\
57	0.0337744266630193\\
58	0.0498793483949866\\
59	0.0299267445282751\\
60	0.0251980408689443\\
61	0.0252215289646335\\
62	0.0229471592886828\\
63	0.0233374498755729\\
64	0.0232787971602399\\
65	0.0239065271631903\\
66	0.0239575545232971\\
67	0.0246251102200229\\
68	0.0246704220484123\\
69	0.0243388676671258\\
70	0.0235589818270662\\
71	0.0225305269683975\\
72	0.0210322814705342\\
73	0.0191957984543282\\
74	0.0175398826344326\\
75	0.0149324108143064\\
76	0.0124666976200591\\
77	0.00994108996631407\\
78	0.007526363357789\\
79	0.00497210070810243\\
80	0.00287648734107596\\
81	0.00080021300907655\\
82	-0.00116974401783738\\
83	-0.00306146982996401\\
84	-0.00462612526547396\\
85	-0.0060857092233255\\
86	-0.00737088477259666\\
87	-0.00836656753313298\\
88	-0.00916753346970161\\
89	-0.00979265447573512\\
90	-0.0102663594925013\\
91	-0.0105575226501061\\
92	-0.0107164592592356\\
93	-0.0106914687296098\\
94	-0.010559707011556\\
95	-0.0104104420672367\\
96	-0.0100526187456513\\
97	-0.00964761762529178\\
98	-0.00923598371875321\\
99	-0.00890141022088452\\
100	-0.00837214591779279\\
101	-0.00797740019567353\\
102	-0.00714095476876812\\
103	-0.00690803623707028\\
104	-0.00665959788459566\\
105	-0.00633664785614392\\
106	-0.00596662591550592\\
107	-0.00565622657244932\\
108	-0.00535409069266185\\
109	-0.00507711446636009\\
110	-0.00484764590085776\\
111	-0.00462367997636314\\
112	-0.00433532836570139\\
113	-0.00417541341435509\\
114	-0.00406342202705757\\
115	-0.00398938314138091\\
116	-0.00389681138729264\\
117	-0.00370405273682614\\
118	-0.00362386396621535\\
119	-0.00354516890242447\\
120	-0.00347398950747507\\
121	-0.00341954433328539\\
122	-0.00336524269939134\\
123	-0.00326264862586519\\
124	-0.00335061352145177\\
125	-0.00323348093597253\\
126	-0.00317423586935591\\
127	-0.00311807780237522\\
128	-0.00302229431285287\\
129	-0.00301560029193595\\
130	-0.00279535781503385\\
131	-0.00289302493185359\\
132	-0.0028070776386803\\
133	-0.00291949656296211\\
134	-0.00282191673517729\\
135	-0.00270078158890445\\
136	-0.00266839381893086\\
137	-0.00266614209581752\\
138	-0.00259102584786103\\
139	-0.0024025934567478\\
140	-0.00244459647526322\\
141	-0.00242892219732387\\
142	-0.00233565228439956\\
143	-0.00231489835072053\\
144	-0.00245603475473518\\
145	-0.00228746923065418\\
146	-0.00215540379848685\\
147	-0.0023041492538585\\
148	-0.00210327767657139\\
149	-0.00191888272586906\\
150	-0.00180181836786532\\
151	-0.00175084346033079\\
};
\addlegendentry{$\text{u}_\text{2}$}

\end{axis}
\end{tikzpicture}%

==> tikz/sim2_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=1.5cm,
at={(0cm,3.5cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xticklabels={\empty},
ymin=19.5,
ymax=40.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{x}_a - \hat{x}_b$},
ylabel absolute,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	20\\
0.0717681837574166	20\\
0.1	20\\
0.2	20\\
0.3	20\\
0.4	20\\
0.5	20\\
0.6	20\\
0.7	20\\
0.8	20\\
0.9	20\\
1	20\\
1.1	20\\
1.2	20\\
1.3	20\\
1.4	20\\
1.5	20\\
1.6	20\\
1.7	20\\
1.8	20\\
1.9	20\\
2	20\\
2.1	20\\
2.2	20.002380809046\\
2.3	20.0126209000504\\
2.4	20.0356717059338\\
2.5	20.0760087665055\\
2.6	20.1376774681592\\
2.7	20.2243343872467\\
2.8	20.3392846597138\\
2.9	20.4855157589575\\
3	20.6657280271476\\
3.1	20.8823622720652\\
3.2	21.1376247115163\\
3.3	21.4335095202638\\
3.4	21.7718192099156\\
3.5	22.1541830500567\\
3.59019677982831	22.537151834464\\
3.6	22.5808955932018\\
3.64901610085844	22.8055234057613\\
3.7	23.0492244693816\\
3.8	23.5541127485618\\
3.9	24.0894174531025\\
4	24.6486536328917\\
4.1	25.2247905333479\\
4.18517128007473	25.7233952156578\\
4.2	25.8106393219643\\
4.27414359962635	26.2474000631082\\
4.3	26.3996842060181\\
4.4	26.986169656371\\
4.5	27.5646873690828\\
4.5869463497687	28.0572875214615\\
4.6	28.1302282346947\\
4.66526825115652	28.4901458135175\\
4.7	28.678219924581\\
4.8	29.2048235458463\\
4.9	29.7063875596606\\
4.9887893610717	30.1280026186953\\
5	30.1795532820111\\
5.05605319464151	30.4311795069406\\
5.1	30.6211729575348\\
5.2	31.0288010005231\\
5.3	31.4010559711054\\
5.4	31.7389860333902\\
5.5	32.0449920704941\\
5.6	32.3217992992406\\
5.7	32.5720830350572\\
5.8	32.7983424497872\\
5.9	33.0028674490148\\
6	33.1877396668219\\
6.1	33.3548451806545\\
6.2	33.5058905173603\\
6.3	33.6424188448754\\
6.4	33.7658090301046\\
6.5	33.8773110953225\\
6.6	33.9780854638709\\
6.7	34.0691539273012\\
6.8	34.1514394131321\\
6.9	34.2257916227223\\
7	34.2929580949554\\
7.1	34.3536260701119\\
7.2	34.4084308947923\\
7.3	34.4579560111995\\
7.4	34.5027164700983\\
7.5	34.5431731178788\\
7.6	34.5797407121464\\
7.7	34.6127934613014\\
7.8	34.6426693455225\\
7.9	34.6696737609033\\
8	34.6940827116274\\
8.1	34.7161456574043\\
8.2	34.7360880773513\\
8.3	34.754113779349\\
8.4	34.770406982905\\
8.5	34.7851342018309\\
8.6	34.798445945971\\
8.7	34.8104782593745\\
8.8	34.8213541106317\\
8.9	34.831184649581\\
9	34.8400703432333\\
9.1	34.8481020025184\\
9.2	34.8553617103502\\
9.3	34.8619236604934\\
9.4	34.8678549158049\\
9.5	34.8732160935991\\
9.6	34.878061985142\\
9.7	34.8824421156037\\
9.8	34.8864012501935\\
9.9	34.8899798516486\\
10	34.8932144937535\\
};
% \addlegendentry{data1}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0	30\\
0.0717681837574166	30\\
0.1	30\\
0.2	30\\
0.3	30\\
0.4	30\\
0.5	30\\
0.6	30\\
0.7	30\\
0.8	30\\
0.9	30\\
1	30\\
1.1	30\\
1.2	30\\
1.3	30\\
1.4	30\\
1.5	30\\
1.6	30\\
1.7	30\\
1.8	30\\
1.9	30\\
2	30\\
2.1	30\\
2.2	30\\
2.3	30\\
2.4	30\\
2.5	30\\
2.6	30\\
2.7	30\\
2.8	30\\
2.9	30\\
3	30\\
3.1	30\\
3.2	30\\
3.3	30\\
3.4	30\\
3.5	30\\
3.59019677982831	30\\
3.6	30\\
3.64901610085844	30\\
3.7	30\\
3.8	30\\
3.9	30\\
4	30\\
4.1	30\\
4.18517128007473	30\\
4.2	30\\
4.27414359962635	30\\
4.3	30\\
4.4	30\\
4.5	30\\
4.5869463497687	30\\
4.6	30\\
4.66526825115652	30\\
4.7	30\\
4.8	30\\
4.9	30\\
4.9887893610717	30\\
5	30\\
5.05605319464151	30\\
5.1	30\\
5.2	30\\
5.3	30\\
5.4	30\\
5.5	30\\
5.6	30\\
5.7	30\\
5.8	30\\
5.9	30\\
6	30\\
6.1	30\\
6.2	30\\
6.3	30\\
6.4	30\\
6.5	30\\
6.6	30\\
6.7	30\\
6.8	30\\
6.9	30\\
7	30\\
7.1	30\\
7.2	30\\
7.3	30\\
7.4	30\\
7.5	30\\
7.6	30\\
7.7	30\\
7.8	30\\
7.9	30\\
8	30\\
8.1	30\\
8.2	30\\
8.3	30\\
8.4	30\\
8.5	30\\
8.6	30\\
8.7	30\\
8.8	30\\
8.9	30\\
9	30\\
9.1	30\\
9.2	30\\
9.3	30\\
9.4	30\\
9.5	30\\
9.6	30\\
9.7	30\\
9.8	30\\
9.9	30\\
10	30\\
};
% \addlegendentry{data2}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0	40\\
0.0717681837574166	40\\
0.1	40\\
0.2	40\\
0.3	40\\
0.4	40\\
0.5	40\\
0.6	40\\
0.7	40\\
0.8	40\\
0.9	40\\
1	40\\
1.1	40\\
1.2	40\\
1.3	40\\
1.4	40\\
1.5	40\\
1.6	40\\
1.7	40\\
1.8	40\\
1.9	40\\
2	40\\
2.1	40\\
2.2	40\\
2.3	40\\
2.4	40\\
2.5	40\\
2.6	40\\
2.7	40\\
2.8	40\\
2.9	40\\
3	40\\
3.1	40\\
3.2	40\\
3.3	40\\
3.4	40\\
3.5	40\\
3.59019677982831	40\\
3.6	40\\
3.64901610085844	40\\
3.7	40\\
3.8	40\\
3.9	40\\
4	40\\
4.1	40\\
4.18517128007473	40\\
4.2	40\\
4.27414359962635	40\\
4.3	40\\
4.4	40\\
4.5	40\\
4.5869463497687	40\\
4.6	40\\
4.66526825115652	40\\
4.7	40\\
4.8	40\\
4.9	40\\
4.9887893610717	40\\
5	40\\
5.05605319464151	40\\
5.1	40\\
5.2	40\\
5.3	40\\
5.4	40\\
5.5	40\\
5.6	40\\
5.7	40\\
5.8	40\\
5.9	40\\
6	40\\
6.1	40\\
6.2	40\\
6.3	40\\
6.4	40\\
6.5	40\\
6.6	40\\
6.7	40\\
6.8	40\\
6.9	40\\
7	40\\
7.1	40\\
7.2	40\\
7.3	40\\
7.4	40\\
7.5	40\\
7.6	40\\
7.7	40\\
7.8	40\\
7.9	40\\
8	40\\
8.1	40\\
8.2	40\\
8.3	40\\
8.4	40\\
8.5	40\\
8.6	40\\
8.7	40\\
8.8	40\\
8.9	40\\
9	40\\
9.1	40\\
9.2	40\\
9.3	40\\
9.4	40\\
9.5	40\\
9.6	40\\
9.7	40\\
9.8	40\\
9.9	40\\
10	40\\
};
% \addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=6.5cm,
height=1.5cm,
at={(0cm,1.75cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xticklabels={\empty},
ymin=0,
ymax=365,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{x}_i$},
ylabel absolute,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	40\\
0.0717681837574166	42.0091376992373\\
0.1	42.7992855677787\\
0.2	45.5972346029267\\
0.3	48.3939755679901\\
0.4	51.1896245776381\\
0.5	53.984286585674\\
0.6	56.7780564578845\\
0.7	59.5710199417475\\
0.8	62.3632545429148\\
0.9	65.1548303174362\\
1	67.9458105878251\\
1.1	70.7362525902888\\
1.2	73.5262080597425\\
1.3	76.3157237585868\\
1.4	79.1048419546575\\
1.5	81.8936008532322\\
1.6	84.6820349875114\\
1.7	87.4701755715665\\
1.8	90.258050819361\\
1.9	93.045686233109\\
2	95.8331048639148\\
2.1	98.6203275473627\\
2.2	101.408563521262\\
2.3	104.200569044669\\
2.4	106.998835209649\\
2.5	109.805613661666\\
2.6	112.622939596622\\
2.7	115.452652545118\\
2.8	118.296415157798\\
2.9	121.155730184746\\
3	124.03195582318\\
3.1	126.92631959069\\
3.2	129.839930866063\\
3.3	132.773792225948\\
3.4	135.728809693209\\
3.5	138.705802001623\\
3.59019677982831	141.409952537659\\
3.6	141.704915885482\\
3.64901610085844	143.182678941501\\
3.7	144.724781464215\\
3.8	147.762871795353\\
3.9	150.816119455015\\
4	153.881289158838\\
4.1	156.954872671971\\
4.18517128007473	159.576607767887\\
4.2	160.033279224667\\
4.27414359962635	162.316897147684\\
4.3	163.113254405501\\
4.4	166.191923921303\\
4.5	169.266586791719\\
4.5869463497687	171.934677599666\\
4.6	172.334741196607\\
4.66526825115652	174.332661872901\\
4.7	175.394103672262\\
4.8	178.442757395624\\
4.9	181.478879108438\\
4.9887893610717	184.162763653858\\
5	184.500791842118\\
5.05605319464151	186.187867861607\\
5.1	187.506923932844\\
5.2	190.496054615174\\
5.3	193.467495766991\\
5.4	196.421774323004\\
5.5	199.360092277352\\
5.6	202.28381314604\\
5.7	205.194275133741\\
5.8	208.092728148156\\
5.9	210.980317311446\\
6	213.858083502005\\
6.1	216.72696974195\\
6.2	219.587829221941\\
6.3	222.441433413411\\
6.4	225.288471616178\\
6.5	228.129568688438\\
6.6	230.965304666689\\
6.7	233.796190276033\\
6.8	236.622686809833\\
6.9	239.445218946251\\
7	242.264160292411\\
7.1	245.079854309806\\
7.2	247.892618518346\\
7.3	250.702744493037\\
7.4	253.510489624423\\
7.5	256.3160842106\\
7.6	259.119735514283\\
7.7	261.921630532109\\
7.8	264.721938154691\\
7.9	267.520810988482\\
8	270.318386950917\\
8.1	273.114790693751\\
8.2	275.910134885718\\
8.3	278.704521365934\\
8.4	281.498042184897\\
8.5	284.290780545411\\
8.6	287.082811653057\\
8.7	289.8742034849\\
8.8	292.665017484302\\
8.9	295.455309188942\\
9	298.24512879847\\
9.1	301.034521687587\\
9.2	303.823528869812\\
9.3	306.612187416668\\
9.4	309.400530836574\\
9.5	312.188589417316\\
9.6	314.976390535605\\
9.7	317.763958936875\\
9.8	320.551316988188\\
9.9	323.338484906832\\
10	326.125480966947\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	20\\
0.0717681837574166	22.0091376992374\\
0.1	22.7992855677787\\
0.2	25.5972346029267\\
0.3	28.3939755679901\\
0.4	31.1896245776381\\
0.5	33.984286585674\\
0.6	36.7780564578845\\
0.7	39.5710199417475\\
0.8	42.3632545429148\\
0.9	45.1548303174362\\
1	47.9458105878251\\
1.1	50.7362525902888\\
1.2	53.5262080597425\\
1.3	56.3157237585868\\
1.4	59.1048419546575\\
1.5	61.8936008532322\\
1.6	64.6820349875114\\
1.7	67.4701755715665\\
1.8	70.2580508193611\\
1.9	73.045686233109\\
2	75.8331048639148\\
2.1	78.6203275473627\\
2.2	81.4061827122165\\
2.3	84.1879481446186\\
2.4	86.9631635037153\\
2.5	89.7296048951607\\
2.6	92.4852621284625\\
2.7	95.2283181578717\\
2.8	97.9571304980841\\
2.9	100.670214425789\\
3	103.366227796033\\
3.1	106.043957318625\\
3.2	108.702306154547\\
3.3	111.340282705684\\
3.4	113.956990483293\\
3.5	116.551618951566\\
3.59019677982831	118.872800703195\\
3.6	119.12402029228\\
3.64901610085844	120.37715553574\\
3.7	121.675556994834\\
3.8	124.208759046792\\
3.9	126.726702001913\\
4	129.232635525947\\
4.1	131.730082138623\\
4.18517128007473	133.85321255223\\
4.2	134.222639902703\\
4.27414359962635	136.069497084576\\
4.3	136.713570199483\\
4.4	139.205754264932\\
4.5	141.701899422636\\
4.5869463497687	143.877390078205\\
4.6	144.204512961912\\
4.66526825115652	145.842516059384\\
4.7	146.715883747681\\
4.8	149.237933849777\\
4.9	151.772491548777\\
4.9887893610717	154.034761035163\\
5	154.321238560107\\
5.05605319464151	155.756688354666\\
5.1	156.885750975309\\
5.2	159.467253614651\\
5.3	162.066439795886\\
5.4	164.682788289614\\
5.5	167.315100206858\\
5.6	169.962013846799\\
5.7	172.622192098684\\
5.8	175.294385698369\\
5.9	177.977449862431\\
6	180.670343835183\\
6.1	183.372124561296\\
6.2	186.081938704581\\
6.3	188.799014568535\\
6.4	191.522662586074\\
6.5	194.252257593116\\
6.6	196.987219202818\\
6.7	199.727036348732\\
6.8	202.471247396701\\
6.9	205.219427323529\\
7	207.971202197455\\
7.1	210.726228239694\\
7.2	213.484187623554\\
7.3	216.244788481837\\
7.4	219.007773154325\\
7.5	221.772911092721\\
7.6	224.539994802137\\
7.7	227.308837070808\\
7.8	230.079268809168\\
7.9	232.851137227578\\
8	235.624304239289\\
8.1	238.398645036346\\
8.2	241.174046808367\\
8.3	243.950407586585\\
8.4	246.727635201992\\
8.5	249.50564634358\\
8.6	252.284365707086\\
8.7	255.063725225525\\
8.8	257.84366337367\\
8.9	260.624124539361\\
9	263.405058455237\\
9.1	266.186419685069\\
9.2	268.968167159462\\
9.3	271.750263756175\\
9.4	274.532675920769\\
9.5	277.315373323717\\
9.6	280.098328550463\\
9.7	282.881516821272\\
9.8	285.664915737995\\
9.9	288.448505055184\\
10	291.232266473194\\
};
% \addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=6.5cm,
height=1.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-5.5,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{u}_i$},
ylabel absolute,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0.3\\
2.2	0.6\\
2.3	0.9\\
2.4	1.20000000000004\\
2.5	1.50000000000008\\
2.6	1.80000000000008\\
2.7	2.10000000000013\\
2.8	2.40000000000013\\
2.9	2.70000000000013\\
3	3.00000000000013\\
3.1	3.30000000000019\\
3.2	3.60000000000025\\
3.3	3.90000000000031\\
3.4	4.20000000000031\\
3.5	4.34736433349115\\
3.6	4.33687898162341\\
3.7	4.21660371600514\\
3.8	4.05342946222445\\
3.9	3.83351472027182\\
4	3.54564746215692\\
4.1	3.25625299063872\\
4.2	2.96438209583793\\
4.3	2.66921843752599\\
4.4	2.36921843752598\\
4.5	2.06921843752596\\
4.6	1.76921843752595\\
4.7	1.46921843752593\\
4.8	1.16921843752591\\
4.9	0.869218437525891\\
5	0.569218437525857\\
5.1	0.269218437525793\\
5.2	0.102832292738394\\
5.3	0.0392784406862517\\
5.4	0.0150030293252936\\
5.5	0.00573064729700699\\
5.6	0.00218891251138075\\
5.7	0.00083609032762766\\
5.8	0.000319358234168794\\
5.9	0.000121984374762421\\
6	4.65948900023302e-05\\
6.1	1.78045515352285e-05\\
6.2	6.82914312522772e-06\\
6.3	-0.00204166393076207\\
6.4	-0.000779846412534377\\
6.5	-0.000297875387735192\\
6.6	-0.00213845173318919\\
6.7	-0.000816816072121346\\
6.8	-0.00196472574440358\\
6.9	-0.00224294232832431\\
7	-0.00228226333902385\\
7.1	-0.000871747054282084\\
7.2	-0.000332978285492486\\
7.3	-0.00012718678767627\\
7.4	-4.8582077635944e-05\\
7.5	-1.85594453298021e-05\\
7.6	-7.10787262127896e-06\\
7.7	-2.78134140388863e-06\\
7.8	-1.08835092816821e-06\\
7.9	-8.16263173432823e-07\\
8	-8.16263173432823e-07\\
8.1	-8.16263173432823e-07\\
8.2	-8.16263173432823e-07\\
8.3	-8.16263173432823e-07\\
8.4	-8.16263173432823e-07\\
8.5	-8.16263173432823e-07\\
8.6	-8.16263173432823e-07\\
8.7	-8.16263173432823e-07\\
8.8	-8.16263173432823e-07\\
8.9	-8.16263173432823e-07\\
9	-8.16263173432823e-07\\
9.1	-8.16263173432823e-07\\
9.2	-8.16263173432823e-07\\
9.3	-8.16263173432823e-07\\
9.4	-8.16263173432823e-07\\
9.5	-8.16263173432823e-07\\
9.6	-8.16263173432823e-07\\
9.7	-8.16263173432823e-07\\
9.8	-8.16263173432823e-07\\
9.9	-8.16263173432823e-07\\
10	-8.16263173432823e-07\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	-0.3\\
2.2	-0.6\\
2.3	-0.9\\
2.4	-1.20000000000004\\
2.5	-1.50000000000008\\
2.6	-1.80000000000008\\
2.7	-2.10000000000013\\
2.8	-2.40000000000013\\
2.9	-2.70000000000013\\
3	-3.00000000000013\\
3.1	-3.30000000000019\\
3.2	-3.60000000000019\\
3.3	-3.90000000000025\\
3.4	-4.20000000000025\\
3.5	-4.34935623250574\\
3.6	-4.33963259875889\\
3.7	-4.21952006129305\\
3.8	-4.05597130041833\\
3.9	-3.83476633834284\\
4	-3.5467050689652\\
4.1	-3.25717681626387\\
4.2	-2.96516610998893\\
4.3	-2.66985936203081\\
4.4	-2.3698593620308\\
4.5	-2.06985936203079\\
4.6	-1.76985936203078\\
4.7	-1.46985936203076\\
4.8	-1.16985936203074\\
4.9	-0.869859362030719\\
5	-0.569859362030685\\
5.1	-0.269859362030622\\
5.2	-0.103077104114985\\
5.3	-0.0393719503107693\\
5.4	-0.0150387468185078\\
5.5	-0.00574429014469315\\
5.6	-0.00219412365020231\\
5.7	-0.000838080715028492\\
5.8	-0.000320118494821488\\
5.9	-0.000122274769373271\\
6	-4.67058132345724e-05\\
6.1	-1.78426702642228e-05\\
6.2	-6.83969030837762e-06\\
6.3	0.00204473226291975\\
6.4	0.000781018278810648\\
6.5	0.000298322573578858\\
6.6	0.00214078727661977\\
6.7	0.000817708031707679\\
6.8	0.00196650928775187\\
6.9	0.00224480098513274\\
7	0.00228396300080181\\
7.1	0.000872396295640056\\
7.2	0.000333225886198235\\
7.3	0.000127282011046152\\
7.4	4.86211087894026e-05\\
7.5	1.85730269050682e-05\\
7.6	7.09859138112075e-06\\
7.7	2.73022740016272e-06\\
7.8	1.0920909067184e-06\\
7.9	5.46045408444965e-07\\
8	5.46045408444965e-07\\
8.1	5.46045408444965e-07\\
8.2	5.46045408444965e-07\\
8.3	5.46045408444965e-07\\
8.4	5.46045408444965e-07\\
8.5	5.46045408444965e-07\\
8.6	5.46045408444965e-07\\
8.7	5.46045408444965e-07\\
8.8	5.46045408444965e-07\\
8.9	5.46045408444965e-07\\
9	5.46045408444965e-07\\
9.1	5.46045408444965e-07\\
9.2	5.46045408444965e-07\\
9.3	5.46045408444965e-07\\
9.4	5.46045408444965e-07\\
9.5	5.46045408444965e-07\\
9.6	5.46045408444965e-07\\
9.7	5.46045408444965e-07\\
9.8	5.46045408444965e-07\\
9.9	5.46045408444965e-07\\
10	5.46045408444965e-07\\
};
% \addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=6.5cm,
height=1.5cm,
at={(9cm,3.5cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xticklabels={\empty},
ymin=9.5,
ymax=30.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1 - x_b$},
ylabel absolute,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.0717681837574166	10\\
0.1	10\\
0.2	9.99999999999999\\
0.3	9.99999999999999\\
0.4	9.99999999999999\\
0.5	9.99999999999999\\
0.6	10\\
0.7	10\\
0.8	10\\
0.9	10\\
1	10\\
1.1	10\\
1.2	10\\
1.3	10\\
1.4	10\\
1.5	9.99999999999999\\
1.6	9.99999999999999\\
1.7	9.99999999999999\\
1.8	9.99999999999999\\
1.9	9.99999999999997\\
2	9.99999999999997\\
2.1	9.99999999999996\\
2.2	10.0014753933191\\
2.3	10.0072838432421\\
2.4	10.0199405940555\\
2.5	10.0413890786652\\
2.6	10.0733930349497\\
2.7	10.1178039189328\\
2.8	10.176719714116\\
2.9	10.2525516049188\\
3	10.3480190169169\\
3.1	10.4660949375635\\
3.2	10.6099219100158\\
3.3	10.782715726384\\
3.4	10.9876697785922\\
3.5	11.2278690567679\\
3.59019677982831	11.4762773639862\\
3.6	11.5050981498803\\
3.64901610085844	11.6547647869322\\
3.7	11.8199762523622\\
3.8	12.1709080556026\\
3.9	12.5558538690911\\
4	12.9726019898446\\
4.1	13.4183831350026\\
4.18517128007473	13.8189693820759\\
4.2	13.8905491752759\\
4.27414359962635	14.2549618832745\\
4.3	14.3846702933072\\
4.4	14.8967223656113\\
4.5	15.4229424223997\\
4.5869463497687	15.8885111052652\\
4.6	15.9588850150018\\
4.66526825115652	16.3110305188366\\
4.7	16.4985268495701\\
4.8	17.0361330350101\\
4.9	17.5668665738748\\
4.9887893610717	18.0281517069831\\
5	18.0855906030555\\
5.05605319464151	18.368916661428\\
5.1	18.5864228640039\\
5.2	19.0640891933323\\
5.3	19.5156179776088\\
5.4	19.9388093472938\\
5.5	20.3325045910504\\
5.6	20.6959319242158\\
5.7	21.0285320453977\\
5.8	21.3300603884736\\
5.9	21.6007205992626\\
6	21.8412425613386\\
6.1	22.0528883428666\\
6.2	22.2373978950446\\
6.3	22.3968948477106\\
6.4	22.5337592268993\\
6.5	22.6505348641368\\
6.6	22.7498123040502\\
6.7	22.8341061477859\\
6.8	22.9057955941032\\
6.9	22.9670528041075\\
7	23.0198043531945\\
7.1	23.0657102859194\\
7.2	23.1061691373799\\
7.3	23.142312201293\\
7.4	23.1750163518278\\
7.5	23.2049335015278\\
7.6	23.2325285115756\\
7.7	23.2581157157898\\
7.8	23.2818939073475\\
7.9	23.3039787702794\\
8	23.3244316694929\\
8.1	23.3432839710814\\
8.2	23.3605564249229\\
8.3	23.3762735129042\\
8.4	23.3904729894323\\
8.5	23.403211103533\\
8.6	23.4145641693322\\
8.7	23.42462725313\\
8.8	23.4335107773165\\
8.9	23.4413358138707\\
9	23.4482287663781\\
9.1	23.4543160332827\\
9.2	23.4597191198661\\
9.3	23.4645505343532\\
9.4	23.4689106748179\\
9.5	23.4728857962643\\
9.6	23.4765470471345\\
9.7	23.479950485028\\
9.8	23.4831379240457\\
9.9	23.4861384305727\\
10	23.4889702687373\\
};
% \addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=6.5cm,
height=1.5cm,
at={(9cm,1.75cm)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xticklabels={\empty},
ymin=0,
ymax=365,
ylabel style={font=\color{white!15!black}},
ylabel={$x_i$},
ylabel absolute,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	40\\
0.0717681837574166	42.0091376992373\\
0.1	42.7992855677787\\
0.2	45.5972346029267\\
0.3	48.3939755679901\\
0.4	51.1896245776381\\
0.5	53.984286585674\\
0.6	56.7780564578845\\
0.7	59.5710199417475\\
0.8	62.3632545429148\\
0.9	65.1548303174362\\
1	67.9458105878251\\
1.1	70.7362525902888\\
1.2	73.5262080597425\\
1.3	76.3157237585868\\
1.4	79.1048419546575\\
1.5	81.8936008532322\\
1.6	84.6820349875114\\
1.7	87.4701755715665\\
1.8	90.258050819361\\
1.9	93.045686233109\\
2	95.8331048639148\\
2.1	98.6203275473627\\
2.2	101.408795555641\\
2.3	104.202227092132\\
2.4	107.004164891\\
2.5	109.817430339831\\
2.6	112.644104059079\\
2.7	115.485674941776\\
2.8	118.343231088882\\
2.9	121.217633694295\\
3	124.109651422669\\
3.1	127.020051332102\\
3.2	129.949650989835\\
3.3	132.899339735757\\
3.4	135.870077622507\\
3.5	138.86287979927\\
3.59019677982831	141.581493439808\\
3.6	141.878033769088\\
3.64901610085844	143.36365998032\\
3.7	144.913788743815\\
3.8	147.966553361077\\
3.9	151.032172683596\\
4	154.106858787117\\
4.1	157.187181730464\\
4.18517128007473	159.812921922021\\
4.2	160.270173664106\\
4.27414359962635	162.556396886392\\
4.3	163.353616324247\\
4.4	166.436022734698\\
4.5	169.516185714062\\
4.5869463497687	172.191473748277\\
4.6	172.59285470645\\
4.66526825115652	174.59837787812\\
4.7	175.664582977743\\
4.8	178.72992924277\\
4.9	181.78727811209\\
4.9887893610717	184.493678453927\\
5	184.834780347371\\
5.05605319464151	186.537933084645\\
5.1	187.870347826486\\
5.2	190.892051419597\\
5.3	193.898625897522\\
5.4	196.890337477344\\
5.5	199.868395557594\\
5.6	202.834024630616\\
5.7	205.788033304527\\
5.8	208.730761432018\\
5.9	211.662214558267\\
6	214.582248788924\\
6.1	217.490732700542\\
6.2	220.387658300363\\
6.3	223.273199014928\\
6.4	226.147714382228\\
6.5	229.011745506244\\
6.6	231.866006874425\\
6.7	234.711306607936\\
6.8	237.548513596179\\
6.9	240.378537450272\\
7	243.20226958868\\
7.1	246.020576195932\\
7.2	248.834282188249\\
7.3	251.64415312613\\
7.4	254.450867479506\\
7.5	257.255014642654\\
7.6	260.057098181722\\
7.7	262.857540348694\\
7.8	265.656687346149\\
7.9	268.454815376817\\
8	271.252137501946\\
8.1	274.048811204285\\
8.2	276.844946438321\\
8.3	279.640613868269\\
8.4	282.435852987394\\
8.5	285.230679830215\\
8.6	288.025094030612\\
8.7	290.819085036559\\
8.8	293.612637356755\\
8.9	296.405734779082\\
9	299.198363560402\\
9.1	301.990514638465\\
9.2	304.78218495733\\
9.3	307.573378026777\\
9.4	310.36410385386\\
9.5	313.154378391658\\
9.6	315.944222648017\\
9.7	318.733661587211\\
9.8	321.522722941992\\
9.9	324.31143603427\\
10	327.099830681486\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	30\\
0.0717681837574166	32.0091376992373\\
0.1	32.7992855677787\\
0.2	35.5972346029267\\
0.3	38.3939755679901\\
0.4	41.1896245776381\\
0.5	43.9842865856739\\
0.6	46.7780564578845\\
0.7	49.5710199417475\\
0.8	52.3632545429148\\
0.9	55.1548303174362\\
1	57.9458105878251\\
1.1	60.7362525902888\\
1.2	63.5262080597425\\
1.3	66.3157237585868\\
1.4	69.1048419546575\\
1.5	71.8936008532322\\
1.6	74.6820349875114\\
1.7	77.4701755715665\\
1.8	80.258050819361\\
1.9	83.0456862331089\\
2	85.8331048639148\\
2.1	88.6203275473627\\
2.2	91.4073773077121\\
2.3	94.1943526045029\\
2.4	96.981583087792\\
2.5	99.7697558599589\\
2.6	102.559981829514\\
2.7	105.353801240593\\
2.8	108.153140541436\\
2.9	110.96023612211\\
3	113.777539851977\\
3.1	116.607618972054\\
3.2	119.453059934903\\
3.3	122.316382854186\\
3.4	125.199970628316\\
3.5	128.106014660351\\
3.59019677982831	130.748066723165\\
3.6	131.036475163361\\
3.64901610085844	132.482309774691\\
3.7	133.993019464462\\
3.8	136.976884829005\\
3.9	139.98869702674\\
4	143.028306174961\\
4.1	146.094689741638\\
4.18517128007473	148.726062702202\\
4.2	149.185922449772\\
4.27414359962635	151.492299122724\\
4.3	152.299212890341\\
4.4	155.431018822114\\
4.5	158.577215715655\\
4.5869463497687	161.320909156566\\
4.6	161.733285872972\\
4.66526825115652	163.796274719942\\
4.7	164.894509620949\\
4.8	168.056144424905\\
4.9	171.213583700597\\
4.9887893610717	174.010022953971\\
5	174.362480796458\\
5.05605319464151	176.12229477289\\
5.1	177.498841579303\\
5.2	180.619085955215\\
5.3	183.720088716478\\
5.4	186.799223418859\\
5.5	189.854452272218\\
5.6	192.884419831263\\
5.7	195.888507441427\\
5.8	198.866829454877\\
5.9	201.820173744007\\
6	204.749900517553\\
6.1	207.657816691033\\
6.2	210.546041641359\\
6.3	213.416876748552\\
6.4	216.27268726738\\
6.5	219.115801264839\\
6.6	221.948428641727\\
6.7	224.772601484737\\
6.8	227.590133059071\\
6.9	230.4025940876\\
7	233.211304560707\\
7.1	236.017337472264\\
7.2	238.821532708673\\
7.3	241.624518663892\\
7.4	244.426738934192\\
7.5	247.228481144323\\
7.6	250.029906211182\\
7.7	252.831076735603\\
7.8	255.631983474662\\
7.9	258.432569075477\\
8	261.23274849679\\
8.1	264.032425794305\\
8.2	266.831507181924\\
8.3	269.629910488485\\
8.4	272.427571297551\\
8.5	275.224446181549\\
8.6	278.020513520462\\
8.7	280.81577243166\\
8.8	283.610240336572\\
8.9	286.403949658298\\
9	289.196944089449\\
9.1	291.989274799118\\
9.2	294.780996869228\\
9.3	297.572166169875\\
9.4	300.362836806213\\
9.5	303.15305919998\\
9.6	305.942878809812\\
9.7	308.732335447757\\
9.8	311.521463115457\\
9.9	314.310290261918\\
10	317.098840354615\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	20\\
0.0717681837574166	22.0091376992374\\
0.1	22.7992855677787\\
0.2	25.5972346029267\\
0.3	28.3939755679901\\
0.4	31.1896245776381\\
0.5	33.984286585674\\
0.6	36.7780564578845\\
0.7	39.5710199417475\\
0.8	42.3632545429148\\
0.9	45.1548303174362\\
1	47.9458105878251\\
1.1	50.7362525902888\\
1.2	53.5262080597425\\
1.3	56.3157237585868\\
1.4	59.1048419546575\\
1.5	61.8936008532322\\
1.6	64.6820349875114\\
1.7	67.4701755715665\\
1.8	70.2580508193611\\
1.9	73.045686233109\\
2	75.8331048639148\\
2.1	78.6203275473628\\
2.2	81.405901914393\\
2.3	84.1870687612608\\
2.4	86.9616424937364\\
2.5	89.7283667812938\\
2.6	92.4865887945643\\
2.7	95.23599732166\\
2.8	97.9764208273196\\
2.9	100.707684517192\\
3	103.42952083506\\
3.1	106.141524034491\\
3.2	108.843138024887\\
3.3	111.533667127802\\
3.4	114.212300849724\\
3.5	116.878145603583\\
3.59019677982831	119.271789359179\\
3.6	119.531377013481\\
3.64901610085844	120.827544987759\\
3.7	122.173043212099\\
3.8	124.805976773402\\
3.9	127.432843157649\\
4	130.055704185117\\
4.1	132.676306606635\\
4.18517128007473	134.907093320126\\
4.2	135.295373274496\\
4.27414359962635	137.23733723945\\
4.3	137.914542597033\\
4.4	140.534296456503\\
4.5	143.154273293255\\
4.5869463497687	145.432398051301\\
4.6	145.77440085797\\
4.66526825115652	147.485244201106\\
4.7	148.395982771379\\
4.8	151.020011389894\\
4.9	153.646717126722\\
4.9887893610717	155.981871246988\\
5	156.276890193402\\
5.05605319464151	157.753378111462\\
5.1	158.912418715299\\
5.2	161.554996761883\\
5.3	164.20447073887\\
5.4	166.860414071565\\
5.5	169.521947681167\\
5.6	172.188487907047\\
5.7	174.859975396029\\
5.8	177.536769066404\\
5.9	180.219453144744\\
6	182.908657956215\\
6.1	185.604928348167\\
6.2	188.308643746314\\
6.3	191.019981900841\\
6.4	193.73892804048\\
6.5	196.465266400702\\
6.6	199.198616337677\\
6.7	201.938495336951\\
6.8	204.684337464967\\
6.9	207.435541283493\\
7	210.191500207513\\
7.1	212.951627186344\\
7.2	215.715363571293\\
7.3	218.4822064626\\
7.4	221.251722582364\\
7.5	224.023547642795\\
7.6	226.797377699606\\
7.7	229.572961019813\\
7.8	232.350089567315\\
7.9	235.128590305198\\
8	237.908316827297\\
8.1	240.689141823224\\
8.2	243.470950757001\\
8.3	246.253636975581\\
8.4	249.037098308118\\
8.5	251.821235078016\\
8.6	254.60594935113\\
8.7	257.39114517853\\
8.8	260.176729559255\\
8.9	262.962613844428\\
9	265.748715323071\\
9.1	268.534958765835\\
9.2	271.321277749362\\
9.3	274.107615635522\\
9.4	276.893926131395\\
9.5	279.680173403716\\
9.6	282.466331762678\\
9.7	285.252384962729\\
9.8	288.038325191411\\
9.9	290.824151831345\\
10	293.609870085878\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
0.0717681837574166	12.0091376992374\\
0.1	12.7992855677787\\
0.2	15.5972346029267\\
0.3	18.3939755679901\\
0.4	21.1896245776381\\
0.5	23.984286585674\\
0.6	26.7780564578845\\
0.7	29.5710199417475\\
0.8	32.3632545429148\\
0.9	35.1548303174362\\
1	37.9458105878251\\
1.1	40.7362525902888\\
1.2	43.5262080597425\\
1.3	46.3157237585868\\
1.4	49.1048419546575\\
1.5	51.8936008532322\\
1.6	54.6820349875114\\
1.7	57.4701755715665\\
1.8	60.2580508193611\\
1.9	63.045686233109\\
2	65.8331048639148\\
2.1	68.6203275473627\\
2.2	71.4073688280413\\
2.3	74.1941706214627\\
2.4	76.9804796433344\\
2.5	79.7657803579804\\
2.6	82.5492847436908\\
2.7	85.329964179117\\
2.8	88.1066058675489\\
2.9	90.8778793154386\\
3	93.6424020047377\\
3.1	96.398796976582\\
3.2	99.1457382007655\\
3.3	101.881982153628\\
3.4	104.606385919747\\
3.5	107.317913410263\\
3.59019677982831	109.751805967147\\
3.6	110.015635694193\\
3.64901610085844	111.332662761164\\
3.7	112.698754745087\\
3.8	115.366708635566\\
3.9	118.019296118131\\
4	120.656773864529\\
4.1	123.279898135111\\
4.18517128007473	125.50365346035\\
4.2	125.88992112693\\
4.27414359962635	127.817625352454\\
4.3	128.48855778589\\
4.4	131.077883078796\\
4.5	133.660215426123\\
4.5869463497687	135.901674892009\\
4.6	136.237998930403\\
4.66526825115652	137.919198317889\\
4.7	138.813699723829\\
4.8	141.389704233842\\
4.9	143.968244203638\\
4.9887893610717	146.261483802954\\
5	146.551352670169\\
5.05605319464151	148.001952317776\\
5.1	149.140844372093\\
5.2	151.738305449158\\
5.3	154.345095277063\\
5.4	156.962339921351\\
5.5	159.590871646872\\
5.6	162.231173403455\\
5.7	164.883361959274\\
5.8	167.547214719923\\
5.9	170.222229632448\\
6	172.907703138175\\
6.1	175.60281237981\\
6.2	178.306691193282\\
6.3	181.018493113668\\
6.4	183.737437970788\\
6.5	186.462841620461\\
6.6	189.194129267477\\
6.7	191.930834034906\\
6.8	194.672585903127\\
6.9	197.419093589881\\
7	200.170122050426\\
7.1	202.92546982699\\
7.2	205.684947550867\\
7.3	208.448359458085\\
7.4	211.215489393291\\
7.5	213.986092580084\\
7.6	216.759892725874\\
7.7	219.536583737673\\
7.8	222.315835147182\\
7.9	225.097300232943\\
8	227.880625786943\\
8.1	230.665462511187\\
8.2	233.451475136405\\
8.3	236.238351512297\\
8.4	239.025810106755\\
8.5	241.813605551041\\
8.6	244.601532061793\\
8.7	247.389424745735\\
8.8	250.177158939572\\
8.9	252.964647849913\\
9	255.75183883397\\
9.1	258.538708702082\\
9.2	261.325258430882\\
9.3	264.11150765625\\
9.4	266.897489273945\\
9.5	269.68324441951\\
9.6	272.468818034059\\
9.7	275.254255154665\\
9.8	278.039598002429\\
9.9	280.824883881818\\
10	283.610143854416\\
};
% \addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=6.5cm,
height=1.5cm,
at={(9cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ylabel absolute,
xmajorgrids,
ymajorgrids,
ymin=-85,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$u_i$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0717681837574166	1.55006325130036e-14\\
0.1	1.55006325130036e-14\\
0.2	3.53334498071419e-14\\
0.3	-1.55892741928408e-14\\
0.4	-6.04461998423991e-14\\
0.5	-1.01965360389896e-13\\
0.6	2.18193717619123e-14\\
0.7	-1.44788731363206e-14\\
0.8	3.07350290370734e-13\\
0.9	-4.00852843655292e-13\\
1	-2.33057450243262e-13\\
1.1	2.1148495898976e-13\\
1.2	4.10341066516209e-14\\
1.3	8.20695949914191e-14\\
1.4	1.00536708868852e-13\\
1.5	1.09296760775343e-13\\
1.6	2.00368791571302e-13\\
1.7	3.15292726141506e-13\\
1.8	-9.78485660847454e-14\\
1.9	-1.51049051213076e-13\\
2	-1.38794168537249e-13\\
2.1	7.03901804658445e-14\\
2.2	0.42787639042574\\
2.3	0.855589321275618\\
2.4	1.23973487919148\\
2.5	1.5730821518585\\
2.6	1.8648025939856\\
2.7	2.129467856373\\
2.8	2.38153361314551\\
2.9	2.63293218748012\\
3	2.89232388554844\\
3.1	3.16518229710014\\
3.2	3.45425918286358\\
3.3	3.76018271852546\\
3.4	4.08205866627438\\
3.5	4.41800971611964\\
3.59019677982831	4.52408562225635\\
3.6	4.51179998012991\\
3.64901610085844	4.43819797658654\\
3.7	4.37992735061777\\
3.8	4.12105410479097\\
3.9	3.87236415509041\\
4	3.63024100830403\\
4.1	3.36753023219123\\
4.18517128007473	3.15326090387417\\
4.2	3.18909187958112\\
4.27414359962635	2.97916144520394\\
4.3	3.04160867938723\\
4.4	2.89252160861297\\
4.5	2.7331860142116\\
4.5869463497687	2.53955720945165\\
4.6	2.57023580190205\\
4.66526825115652	2.31320427275716\\
4.7	2.36904152555719\\
4.8	2.11918828244014\\
4.9	1.83849778260193\\
4.9887893610717	1.53091461024112\\
5	1.54250448642368\\
5.05605319464151	1.20363506253676\\
5.1	1.21679197416062\\
5.2	0.858352311032666\\
5.3	0.685422309295043\\
5.4	0.652691069333144\\
5.5	0.642778140668229\\
5.6	0.602452505452318\\
5.7	0.520373837710277\\
5.8	0.40607639941746\\
5.9	0.275998192335111\\
6	0.145911193862449\\
6.1	0.027717588514767\\
6.2	-0.0712280134603869\\
6.3	-0.147566024092378\\
6.4	-0.204067562687209\\
6.5	-0.234074035837185\\
6.6	-0.246439087900884\\
6.7	-0.247373610032772\\
6.8	-0.231733510717472\\
6.9	-0.211061648114748\\
7	-0.183475138964845\\
7.1	-0.152132020106888\\
7.2	-0.117340711314244\\
7.3	-0.0845003139904383\\
7.4	-0.0543112374981563\\
7.5	-0.0272375896059331\\
7.6	-0.00364329024677653\\
7.7	0.016210238090121\\
7.8	0.0321909370828864\\
7.9	0.0443123545224648\\
8	0.0527311824127782\\
8.1	0.0577334685075423\\
8.2	0.0597067776376148\\
8.3	0.059109745162289\\
8.4	0.0564404648836916\\
8.5	0.0522061731042522\\
8.6	0.0468965767946576\\
8.7	0.0409621096699079\\
8.8	0.0347977648511359\\
8.9	0.0287326298419172\\
9	0.0230248329969491\\
9.1	0.0178612999931189\\
9.2	0.0133615114927372\\
9.3	0.00958434164942001\\
9.4	0.00653702896347852\\
9.5	0.00418537065220952\\
9.6	0.00246432154704808\\
9.7	0.00128830265807322\\
9.8	0.00056066765832748\\
9.9	0.000181925492840145\\
10	5.64640121232578e-05\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0717681837574166	1.06935369279746e-13\\
0.1	1.06935369279746e-13\\
0.2	-2.31272546051913e-13\\
0.3	-3.82575473357996e-14\\
0.4	2.60455271493979e-13\\
0.5	-1.32310265603765e-13\\
0.6	-2.7202979905659e-13\\
0.7	1.70451170530924e-13\\
0.8	-7.48492904284877e-13\\
0.9	-2.44945790141822e-15\\
1	2.70041375969143e-13\\
1.1	-3.431767473217e-14\\
1.2	2.11073690413637e-13\\
1.3	4.40772881245702e-13\\
1.4	-5.8465562886013e-14\\
1.5	3.86337517445475e-13\\
1.6	-3.20026965668279e-13\\
1.7	-2.26628160811065e-13\\
1.8	2.34988508794325e-13\\
1.9	2.1119909987076e-13\\
2	4.6581988469301e-13\\
2.1	-3.8369237390583e-13\\
2.2	-0.439521409263839\\
2.3	-0.758045921887315\\
2.4	-1.02846166542278\\
2.5	-1.29238307299083\\
2.6	-1.58200023312789\\
2.7	-1.92500652679678\\
2.8	-2.34585952081127\\
2.9	-2.86639180668991\\
3	-3.50634665499721\\
3.1	-4.28387045774549\\
3.2	-5.21592200047084\\
3.3	-6.31859132588646\\
3.4	-7.60736031651386\\
3.5	-9.09736353165421\\
3.59019677982831	-10.1628115426256\\
3.6	-10.2357333814377\\
3.64901610085844	-10.7798193956668\\
3.7	-11.5328225122178\\
3.8	-12.9740151343284\\
3.9	-14.6366502496585\\
4	-16.4530965539311\\
4.1	-18.3785673597807\\
4.18517128007473	-20.5603060007136\\
4.2	-21.0903985531971\\
4.27414359962635	-22.8817718764874\\
4.3	-23.6879048780933\\
4.4	-25.9198104946069\\
4.5	-28.3168068105685\\
4.5869463497687	-30.765935815206\\
4.6	-31.2675098507853\\
4.66526825115652	-32.9799607566227\\
4.7	-34.0706336840711\\
4.8	-36.3538775866079\\
4.9	-38.6986431845759\\
4.9887893610717	-40.9803732711587\\
5	-41.3803210844102\\
5.05605319464151	-42.6792981303266\\
5.1	-43.8962215268577\\
5.2	-45.8044244847867\\
5.3	-47.9868168104167\\
5.4	-50.2103404319708\\
5.5	-52.2578129326996\\
5.6	-54.0804254843069\\
5.7	-55.6854500614221\\
5.8	-57.0949550008074\\
5.9	-58.3320217491332\\
6	-59.4170731844002\\
6.1	-60.3676041791853\\
6.2	-61.1988097386386\\
6.3	-61.9242377481719\\
6.4	-62.5511864009438\\
6.5	-63.1058175287402\\
6.6	-63.5852169297772\\
6.7	-63.9963258733655\\
6.8	-64.3635627787478\\
6.9	-64.6774257954682\\
7	-64.955718389991\\
7.1	-65.201773339783\\
7.2	-65.4236500772728\\
7.3	-65.6187882342677\\
7.4	-65.7934049864511\\
7.5	-65.9513675506056\\
7.6	-66.0953449598234\\
7.7	-66.2272864305031\\
7.8	-66.3486475711419\\
7.9	-66.4605209749638\\
8	-66.5637273755424\\
8.1	-66.6588902447304\\
8.2	-66.7464957545722\\
8.3	-66.8269419696288\\
8.4	-66.9005799466408\\
8.5	-66.9677435090849\\
8.6	-67.0287697812243\\
8.7	-67.0840113723799\\
8.8	-67.1338414422608\\
8.9	-67.1786530788129\\
9	-67.2188544892165\\
9.1	-67.2548614635804\\
9.2	-67.2870884415396\\
9.3	-67.315939319601\\
9.4	-67.3417989077008\\
9.5	-67.3650256986158\\
9.6	-67.3859463735838\\
9.7	-67.4048522468206\\
9.8	-67.4219976608282\\
9.9	-67.4376001921195\\
10	-67.4518424140915\\
};
% \addlegendentry{data2}

\end{axis}
\end{tikzpicture}%
